Antiferromagnetic Tunnel Junctions (AFMTJs) for In-Memory Computing: Modeling and Case Study

Antiferromagnetic Tunnel Junctions (AFMTJs) enable picosecond switching and femtojoule writes through ultrafast sublattice dynamics. We present the first end-to-end AFMTJ simulation framework integrating multi-sublattice Landau-Lifshitz-Gilbert (LLG) dynamics with circuit-level modeling. SPICE-based simulations show that AFMTJs achieve ~8x lower write latency and ~9x lower write energy than conventional MTJs. When integrated into an in-memory computing architecture, AFMTJs deliver 17.5x average speedup and nearly 20x energy savings versus a CPU baseline-significantly outperforming MTJ-based IMC. These results establish AFMTJs as a compelling primitive for scalable, low-power computing.

==> afmtj-imc-system-fig.tex <==
\begin{figure}[t!]
\centering
\resizebox{0.9\columnwidth}{!}{
\begin{tikzpicture}[node distance=1.6cm and 1.3cm, every node/.style={font=\large}]
  % CPU block
  \node[draw, fill=green!20, minimum width=2cm, minimum height=1.2cm] (cpu) {CPU};

  % L1 Cache block
  \node[draw, fill=green!15, right=of cpu, minimum width=3.3cm, minimum height=2.4cm] (l1) {};
  \node at (l1.north) [yshift=-0.25cm] {\textbf{L1 Cache}};
  \node[draw, fill=gray!30, minimum width=1cm, minimum height=0.8cm] at ([xshift=-0.9cm,yshift=0.3cm]l1.center) (c1) {C1};
  \node[draw, fill=gray!30, minimum width=1cm, minimum height=0.8cm] at ([xshift=0.9cm,yshift=0.3cm]l1.center) (c2) {C2};
  \node at ([yshift=-0.9cm]l1.center) {AFMTJ Logic};

  % L2 Cache block
  \node[draw, fill=green!15, right=of l1, minimum width=3.3cm, minimum height=2.4cm] (l2) {};
  \node at (l2.north) [yshift=-0.25cm] {\textbf{L2 Cache}};
  \node[draw, fill=gray!30, minimum width=1cm, minimum height=0.8cm] at ([xshift=-0.9cm,yshift=0.3cm]l2.center) (c3) {C3};
  \node[draw, fill=gray!30, minimum width=1cm, minimum height=0.8cm] at ([xshift=0.9cm,yshift=0.3cm]l2.center) (c4) {C4};
  \node at ([yshift=-0.9cm]l2.center) {AFMTJ Logic};

  % Memory block
  \node[draw, fill=green!15, right=of l2, minimum width=3.3cm, minimum height=2.4cm] (mem) {};
  \node at (mem.north) [yshift=-0.25cm] {\textbf{Main Memory}};
  \node[draw, fill=gray!30, minimum width=1cm, minimum height=0.8cm] at ([xshift=-0.9cm,yshift=0.3cm]mem.center) (c5) {C5};
  \node[draw, fill=gray!30, minimum width=1cm, minimum height=0.8cm] at ([xshift=0.9cm,yshift=0.3cm]mem.center) (c6) {C6};
  \node at ([yshift=-0.9cm]mem.center) {AFMTJ Logic};

  % Horizontal bidirectional arrows
  \draw[<->, thick] (cpu) -- (l1);
  \draw[<->, thick] (l1) -- (l2);
  \draw[<->, thick] (l2) -- (mem);


  % Downward arrows from compute blocks
  \foreach \i in {c1, c2, c3, c4, c5, c6} {
    \draw[<->, thick] (\i.south) -- ++(0,-0.5);
  }

   % Shared horizontal line under arrows
  \draw[thick] ([yshift=-0.5cm]c1.south) -- ([yshift=-0.5cm]c6.south);

  % Labels underneath
  \node at ([yshift=-0.5cm]l1.south) {\textit{PiC}};
  \node at ([yshift=-0.5cm]mem.south) {\textit{PiM}};
\end{tikzpicture}
}
\vspace{-7pt}
\caption{High-level system architecture showing hierarchical AFMTJ-based in-memory compute. AFMTJ subarrays (C1--C6) serve as both memory (data) and compute (logic) blocks within L1, L2, and main memory, enabling processing in cache (PiC) and processing in memory (PiM).}
\label{fig:afmtj_system}
\vspace{-15pt}
\end{figure}

==> afmtj-structure-fig.tex <==
\begin{figure}[!t]
    \vspace{-10pt}
    \centering
    \resizebox{0.5\linewidth}{!}{
    \begin{tikzpicture}[scale=1.4]

        % === COLORS ===
        \definecolor{afmblue}{rgb}{0.7,0.9,1}
        \definecolor{barrierorange}{rgb}{1,0.85,0.6}

        % === FILL TOP OF CYLINDER ===
        \path[fill=afmblue] (0,4) ellipse (1 and 0.25);

        % === DRAW TOP OUTLINE to close the top ===
        \draw[thick] (0,4) ellipse (1 and 0.25);

        % === CYLINDER BODY ===
        % AFM1 section
        \draw[fill=afmblue, draw=black, thick] (-1,4) -- (-1,3.2) arc[start angle=180,end angle=360,x radius=1,y radius=0.25] -- (1,4);
        \draw[thick] (-1,3.2) -- (-1,4);
        \draw[thick] (1,3.2) -- (1,4);

        % === Sublattice Arrows in AFM1 ===
        \draw[->, very thick, red] (-0.3,3.5) -- (-0.3,4);
        \draw[->, very thick, blue] (0.3,4) -- (0.3,3.5);

        % MgO Barrier section
        \draw[fill=barrierorange, draw=black, thick] (-1,3.2) rectangle (1,2.4);

        % AFM2 section
        \draw[fill=afmblue, draw=black, thick] (-1,2.4) -- (-1,1.6) arc[start angle=180,end angle=360,x radius=1,y radius=0.25] -- (1,2.4);
        \draw[thick] (-1,1.6) -- (-1,2.4);
        \draw[thick] (1,1.6) -- (1,2.4);

        % === Sublattice Arrows in AFM2 ===
        \draw[->, very thick, red] (-0.3,1.5) -- (-0.3,2.1);
        \draw[->, very thick, blue] (0.3,2.1) -- (0.3,1.5);

        % === LAYER LABELS ===
        \node at (1.4,3.6) {\textbf{AFM1}};
        \node at (1.8,2.8) {\textbf{MgO Barrier}};
        \node at (1.4,2.0) {\textbf{AFM2}};

        % === J_AF ===
        \draw[<->, thick, gray] (-1.3,1.6) -- (-1.3,2.4);
        \node[gray, rotate=90] at (-1.45,2) {\small $J_{AF}$};

        % === J_AF ===
        \draw[<->, thick, gray] (-1.3,4) -- (-1.3,3.2);
        \node[gray, rotate=90] at (-1.45,3.6) {\small $J_{AF}$};

        % VMTJ port
        \draw[thick] (0,4.6) -- (0,4.1);
        \draw[fill=black] (0,4.6) circle (0.03);
        \node at (0,4.75) {\small V};

        % === Spin Current I_s ===
        \draw[->, thick] (2.7,4.2) -- (2.7,1.8); % downward arrow
        \node at (3,3.0) {\large $I_s$};

        % === Sublattice label ===
        \node at (0,3.35) {\small \textit{AFM Sublattices}};
        \node at (0,2.25) {\small \textit{AFM Sublattices}};

    \end{tikzpicture}
    }
    \caption{AFMTJ device structure. Each AFM layer contains two oppositely aligned sublattices coupled by inter-sublattice exchange ($J_{\text{AF}}$). Applied voltage drives spin-polarized current across the MgO barrier, enabling switching and readout.}
    \label{fig:afmtj_structure}
    \vspace{-10pt}
\end{figure}

==> workload-analysis-energy.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
  scale only axis,
  ybar,
  bar width=7pt,
  width=\linewidth,
  height=4cm,
  ymin=0, ymax=60,                % adjust if needed
  enlarge x limits=0.15,
  symbolic x coords={bnn,img-grayscale,img-threshold,mac,mat\_add,rmse,average},
  xtick=data,
  xticklabel style={rotate=45, anchor=east, font=\scriptsize},
  ylabel={Energy savings (X)},
  legend style={at={(0.5,-0.6)}, anchor=north, legend columns=-1, font=\scriptsize},
  every axis y label/.append style={yshift=-5pt}
]

% AFMTJ_CHIME  -> Spd_AvsCPU_enh
\addplot+[ybar, bar width=7pt, pattern=crosshatch, pattern color=blue!70, draw=blue!80] coordinates {
  (bnn,6.54) (img-grayscale,22.82) (img-threshold,12.13)
  (mac,25.14) (mat\_add,26.87) (rmse,26.01) (average,19.92)
};

% MTJ_CHIME -> Spd_MvsCPU_enh
\addplot+[ybar, bar width=7pt, pattern=north east lines, pattern color=orange!80, draw=orange!90!black] coordinates {
  (bnn,0.72) (img-grayscale,2.67) (img-threshold,1.35)
  (mac,2.85) (mat\_add,3.05) (rmse,2.95) (average,2.26)
};

% \legend{AFMTJ\_CHIME, MTJ\_CHIME}
\end{axis}
\end{tikzpicture}
% \caption{Speedup of AFMTJ\_CHIME and MTJ\_CHIME compared to enhanced CPU baseline.}
% \label{fig:speedup_chime}


==> workload-analysis-latency.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
scale only axis,
  ybar,
  bar width=7pt,
  width=\linewidth,
  height=4cm,
  ymin=0, ymax=60,                % adjust if needed
  enlarge x limits=0.08,
  symbolic x coords={bnn,img-grayscale,img-threshold,mac,mat\_add,rmse,average},
  xtick=data,
  xticklabel style={rotate=45, anchor=east, font=\scriptsize},
  ylabel={Speedup (X)},
  legend style={at={(0.5,-0.35)}, anchor=north, legend columns=-1, font=\scriptsize},
  every axis y label/.append style={yshift=-5pt}
]

% AFMTJ_CHIME  -> Spd_AvsCPU_enh
\addplot+[ybar, bar width=7pt, pattern=crosshatch, pattern color=blue!70, draw=blue!80] coordinates {
  (bnn,55.42) (img-grayscale,7.40) (img-threshold,12.06)
  (mac,6.87) (mat\_add,16.50) (rmse,6.87) (average,17.52)
};

% MTJ_CHIME -> Spd_MvsCPU_enh
\addplot+[ybar, bar width=7pt, pattern=north east lines, pattern color=orange!80, draw=orange!90!black] coordinates {
  (bnn,11.21) (img-grayscale,4.85) (img-threshold,4.44)
  (mac,3.48) (mat\_add,8.34) (rmse,3.48) (average,5.96)
};

% \legend{AFMTJ\_CHIME, MTJ\_CHIME}
\end{axis}
\end{tikzpicture}
% \caption{Speedup of AFMTJ\_CHIME and MTJ\_CHIME compared to enhanced CPU baseline.}
% \label{fig:speedup_chime}


==> write-energy-fig.tex <==
\centering

\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=\linewidth,
    height=3cm,
    xlabel={Input Voltage (V)},
    ylabel={Write Energy (fJ)},
    xmin=0.5, xmax=1.2,
    ymin=10, ymax=550,
    xtick={0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2},
    ytick={50,100,...,550},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},
    tick label style={font=\small},
    label style={font=\small},
    line width=1pt,
    mark size=2pt,
    % legend style={at={(0.5,1.05)}, anchor=south, legend columns=2},
    % legend entries={AFMTJ (This Work), MTJ (Baseline)}
]

% AFMTJ Energy
\addplot[
    color=blue,
    mark=*,
]
coordinates {
    (0.5, 29.70)
    (0.6, 32.02)
    (0.7, 37.26)
    (0.8, 44.59)
    (0.9, 53.56)
    (1.0, 55.65)
    (1.1, 61.78)
    (1.2, 66.93)
};

% MTJ Energy
\addplot[
    color=red,
    mark=triangle*,
]
coordinates {
  (0.5, 66.58)
  (0.6, 132.97)
  (0.7, 200.85)
  (0.8, 290.43)
  (0.9, 426.88)
  (1.0, 506.94)
  (1.1, 492.84)
  (1.2, 500.29)
};
\end{axis}
\end{tikzpicture}

% \caption{Write Energy (fJ) vs. Input Voltage for AFMTJ and MTJ baseline}
\label{fig:energy_vs_vmtj}


==> write-latency-fig.tex <==
\centering

\begin{tikzpicture}
  \begin{axis}[
    scale only axis,
    xlabel={Input Voltage (V)},
    ylabel={Write Latency (ps)},
    grid=major,
    width=\linewidth,
    height=3cm,
    mark size=2pt,
    line width=1pt,
    xtick={0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2},
    yticklabel style={/pgf/number format/.cd, fixed, precision=0},
    ymin=100, ymax=4500,
    % legend style={at={(0.5,1.05)}, anchor=south, legend columns=2},
    % legend entries={AFMTJ (This Work), MTJ (Baseline)}
  ]
    \addplot[
      color=blue,
      mark=*,
    ]
    coordinates {
      (0.5, 475.2)
      (0.6, 341.4)
      (0.7, 267.2)
      (0.8, 222.0)
      (0.9, 188.1)
      (1.0, 163.6)
      (1.1, 144.7)
      (1.2, 130.7)
    };

    \addplot[
      color=red,
      mark=triangle*,
    ]
    coordinates {
      (0.5, 4037)
      (0.6, 2487)
      (0.7, 1933)
      (0.8, 1601)
      (0.9, 1402)
      (1.0, 1302)
      (1.1, 1144)
      (1.2, 1059)
    };
  \end{axis}
\end{tikzpicture}

% \caption{Write Latency (ps) vs. Input Voltage for AFMTJ and MTJ baseline}
\label{fig:write_vs_vmtj}

